Surviving in a Metastable de Sitter Space-Time

In a metastable de Sitter space any object has a finite life expectancy beyond which it undergoes vacuum decay. However, by spreading into different parts of the universe which will fall out of causal contact of each other in future, a civilization can increase its collective life expectancy, defined as the average time after which the last settlement disappears due to vacuum decay. We study in detail the collective life expectancy of two comoving objects in de Sitter space as a function of the initial separation, the horizon radius and the vacuum decay rate. We find that even with a modest initial separation, the collective life expectancy can reach a value close to the maximum possible value of 1.5 times that of the individual object if the decay rate is less than 1% of the expansion rate. Our analysis can be generalized to any number of objects, general trajectories not necessarily at rest in the comoving coordinates and general FRW space-time. As part of our analysis we find that in the current state of the universe dominated by matter and cosmological constant, the vacuum decay rate is increasing as a function of time due to accelerated expansion of the volume of the past light cone. Present decay rate is about 3.7 times larger than the average decay rate in the past and the final decay rate in the cosmological constant dominated epoch will be about 56 times larger than the average decay rate in the past. This considerably weakens the lower bound on the half-life of our universe based on its current age.

==> (inline-0) <==
\begin{picture}(105,85.49)(0,0)
\linethickness{0.3mm}
\put(80.49,59.75){\line(0,1){0.5}}
\multiput(80.48,60.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.46,61.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.43,61.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.39,62.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.34,62.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.28,63.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.22,63.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.14,64.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.05,64.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.95,65.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.84,65.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,66.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.6,66.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.46,67.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.32,67.64)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.16,68.11)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79,68.59)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.83,69.06)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.65,69.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.45,69.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.25,70.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.04,70.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.83,71.35)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.6,71.8)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.36,72.24)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.12,72.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.86,73.11)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.6,73.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.33,73.95)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.05,74.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.77,74.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.47,75.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(75.17,75.58)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.86,75.98)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.55,76.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.22,76.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.89,77.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.55,77.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.2,77.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.85,78.2)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.49,78.55)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(72.12,78.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.74,79.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.36,79.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.98,79.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.58,80.17)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.18,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(69.78,80.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(69.37,81.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.95,81.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.53,81.6)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(68.11,81.86)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.67,82.12)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.24,82.36)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.8,82.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.35,82.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.9,83.04)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(65.44,83.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.99,83.45)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.52,83.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.06,83.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.59,84)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.11,84.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.64,84.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.16,84.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.68,84.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.19,84.73)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(60.71,84.84)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(60.22,84.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(59.73,85.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(59.23,85.14)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.74,85.22)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.24,85.28)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.75,85.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(57.25,85.39)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(56.75,85.43)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(56.25,85.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(55.75,85.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.25,85.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,85.49){\line(1,0){0.5}}
\multiput(54.25,85.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,85.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.25,85.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.75,85.39)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(52.25,85.34)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(51.76,85.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(51.26,85.22)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.77,85.14)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.27,85.05)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(49.78,84.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(49.29,84.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(48.81,84.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(48.32,84.6)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(47.84,84.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(47.36,84.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.89,84.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.41,84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(45.94,83.83)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(45.48,83.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.01,83.45)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.56,83.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.1,83.04)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.65,82.83)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(43.2,82.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.76,82.36)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.33,82.12)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(41.89,81.86)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(41.47,81.6)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.05,81.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(40.63,81.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.22,80.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.82,80.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.42,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(39.02,79.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.64,79.55)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.26,79.22)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.88,78.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.51,78.55)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.15,78.2)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.8,77.85)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.45,77.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.11,77.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.78,76.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.45,76.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(35.14,75.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.83,75.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.53,75.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.23,74.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.95,74.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.67,73.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.4,73.53)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.14,73.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.88,72.67)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(32.64,72.24)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.4,71.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.17,71.35)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.96,70.9)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(31.75,70.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.55,69.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.35,69.52)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.17,69.06)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(31,68.59)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.84,68.11)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.68,67.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.54,67.16)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.4,66.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.27,66.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(30.16,65.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(30.05,65.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(29.95,64.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(29.86,64.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(29.78,63.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.72,63.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(29.66,62.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,62.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.57,61.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.54,61.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.52,60.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.51,60.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.51,59.75){\line(0,1){0.5}}
\multiput(29.51,59.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.52,59.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.54,58.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.57,58.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.61,57.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.66,57.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.72,56.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.78,56.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.86,55.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.95,55.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.05,54.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.16,54.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.27,53.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.4,53.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,52.84)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.68,52.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.84,51.89)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31,51.41)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.17,50.94)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.35,50.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.55,50.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.75,49.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.96,49.1)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.17,48.65)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.4,48.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.64,47.76)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.88,47.33)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(33.14,46.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.4,46.47)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.67,46.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.95,45.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.23,45.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(34.53,44.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.83,44.42)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.14,44.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.45,43.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.78,43.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.11,42.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.45,42.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.8,42.15)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.15,41.8)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.51,41.45)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.88,41.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.26,40.78)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.64,40.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.02,40.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.42,39.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.82,39.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.22,39.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(40.63,38.95)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.05,38.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.47,38.4)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.89,38.14)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.33,37.88)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.76,37.64)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.2,37.4)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.65,37.17)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(44.1,36.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(44.56,36.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.01,36.55)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.48,36.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(45.94,36.17)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(46.41,36)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(46.89,35.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.36,35.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.84,35.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(48.32,35.4)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(48.81,35.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(49.29,35.16)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(49.78,35.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.27,34.95)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.77,34.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(51.26,34.78)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.76,34.72)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(52.25,34.66)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(52.75,34.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(53.25,34.57)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.75,34.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.25,34.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,34.51){\line(1,0){0.5}}
\multiput(55.25,34.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.75,34.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.25,34.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.75,34.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(57.25,34.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.75,34.66)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.24,34.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.74,34.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(59.23,34.86)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(59.73,34.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(60.22,35.05)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(60.71,35.16)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(61.19,35.27)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(61.68,35.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.16,35.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.64,35.68)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.11,35.84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.59,36)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(64.06,36.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.52,36.35)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.99,36.55)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.44,36.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.9,36.96)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(66.35,37.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(66.8,37.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.24,37.64)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.67,37.88)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(68.11,38.14)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.53,38.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.95,38.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.37,38.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.78,39.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.18,39.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.58,39.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.98,40.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.36,40.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.74,40.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.12,41.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.49,41.45)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.85,41.8)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(73.2,42.15)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.55,42.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.89,42.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.22,43.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.55,43.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.86,44.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.17,44.42)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.47,44.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.77,45.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.05,45.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.33,46.05)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.6,46.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.86,46.89)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(77.12,47.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.36,47.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.6,48.2)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(77.83,48.65)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(78.04,49.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.25,49.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.45,50.01)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.65,50.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.83,50.94)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(79,51.41)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.16,51.89)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.32,52.36)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.46,52.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.6,53.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,53.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.84,54.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.95,54.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(80.05,55.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(80.14,55.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(80.22,56.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(80.28,56.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(80.34,57.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80.39,57.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(80.43,58.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(80.46,58.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(80.48,59.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(80.49,34.75){\line(0,1){0.5}}
\multiput(80.48,35.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.46,36.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.43,36.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.39,37.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.34,37.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.28,38.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.22,38.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.14,39.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.05,39.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.95,40.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.84,40.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,41.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.6,41.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.46,42.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.32,42.64)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.16,43.11)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79,43.59)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.83,44.06)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.65,44.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.45,44.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.25,45.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.04,45.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.83,46.35)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.6,46.8)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.36,47.24)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.12,47.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.86,48.11)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.6,48.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.33,48.95)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.05,49.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.77,49.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.47,50.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(75.17,50.58)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.86,50.98)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.55,51.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.22,51.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.89,52.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.55,52.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.2,52.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.85,53.2)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.49,53.55)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(72.12,53.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.74,54.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.36,54.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.98,54.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.58,55.17)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.18,55.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(69.78,55.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(69.37,56.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.95,56.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.53,56.6)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(68.11,56.86)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.67,57.12)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.24,57.36)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.8,57.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.35,57.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.9,58.04)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(65.44,58.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.99,58.45)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.52,58.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.06,58.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.59,59)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.11,59.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.64,59.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.16,59.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.68,59.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.19,59.73)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(60.71,59.84)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(60.22,59.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(59.73,60.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(59.23,60.14)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.74,60.22)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.24,60.28)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.75,60.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(57.25,60.39)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(56.75,60.43)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(56.25,60.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(55.75,60.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.25,60.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,60.49){\line(1,0){0.5}}
\multiput(54.25,60.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,60.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.25,60.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.75,60.39)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(52.25,60.34)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(51.76,60.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(51.26,60.22)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.77,60.14)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.27,60.05)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(49.78,59.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(49.29,59.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(48.81,59.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(48.32,59.6)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(47.84,59.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(47.36,59.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.89,59.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.41,59)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(45.94,58.83)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(45.48,58.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.01,58.45)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.56,58.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.1,58.04)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.65,57.83)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(43.2,57.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.76,57.36)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.33,57.12)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(41.89,56.86)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(41.47,56.6)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.05,56.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(40.63,56.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.22,55.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.82,55.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.42,55.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(39.02,54.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.64,54.55)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.26,54.22)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.88,53.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.51,53.55)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.15,53.2)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.8,52.85)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.45,52.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.11,52.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.78,51.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.45,51.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(35.14,50.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.83,50.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.53,50.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.23,49.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.95,49.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.67,48.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.4,48.53)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.14,48.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.88,47.67)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(32.64,47.24)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.4,46.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.17,46.35)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.96,45.9)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(31.75,45.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.55,44.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.35,44.52)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.17,44.06)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(31,43.59)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.84,43.11)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.68,42.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.54,42.16)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.4,41.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.27,41.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(30.16,40.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(30.05,40.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(29.95,39.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(29.86,39.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(29.78,38.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.72,38.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(29.66,37.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,37.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.57,36.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.54,36.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.52,35.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.51,35.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.51,34.75){\line(0,1){0.5}}
\multiput(29.51,34.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.52,34.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.54,33.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.57,33.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.61,32.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.66,32.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.72,31.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.78,31.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.86,30.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.95,30.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.05,29.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.16,29.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.27,28.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.4,28.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,27.84)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.68,27.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.84,26.89)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31,26.41)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.17,25.94)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.35,25.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.55,25.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.75,24.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.96,24.1)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.17,23.65)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.4,23.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.64,22.76)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.88,22.33)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(33.14,21.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.4,21.47)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.67,21.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.95,20.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.23,20.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(34.53,19.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.83,19.42)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.14,19.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.45,18.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.78,18.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.11,17.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.45,17.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.8,17.15)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.15,16.8)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.51,16.45)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.88,16.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.26,15.78)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.64,15.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.02,15.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.42,14.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.82,14.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.22,14.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(40.63,13.95)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.05,13.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.47,13.4)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.89,13.14)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.33,12.88)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.76,12.64)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.2,12.4)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.65,12.17)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(44.1,11.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(44.56,11.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.01,11.55)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.48,11.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(45.94,11.17)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(46.41,11)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(46.89,10.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.36,10.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.84,10.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(48.32,10.4)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(48.81,10.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(49.29,10.16)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(49.78,10.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.27,9.95)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.77,9.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(51.26,9.78)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.76,9.72)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(52.25,9.66)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(52.75,9.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(53.25,9.57)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.75,9.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.25,9.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,9.51){\line(1,0){0.5}}
\multiput(55.25,9.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.75,9.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.25,9.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.75,9.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(57.25,9.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.75,9.66)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.24,9.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.74,9.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(59.23,9.86)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(59.73,9.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(60.22,10.05)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(60.71,10.16)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(61.19,10.27)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(61.68,10.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.16,10.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.64,10.68)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.11,10.84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.59,11)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(64.06,11.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.52,11.35)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.99,11.55)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.44,11.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.9,11.96)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(66.35,12.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(66.8,12.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.24,12.64)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.67,12.88)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(68.11,13.14)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.53,13.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.95,13.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.37,13.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.78,14.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.18,14.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.58,14.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.98,15.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.36,15.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.74,15.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.12,16.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.49,16.45)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.85,16.8)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.2,17.15)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.55,17.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.89,17.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.22,18.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.55,18.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.86,19.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.17,19.42)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.47,19.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.77,20.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.05,20.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.33,21.05)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.6,21.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.86,21.89)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(77.12,22.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.36,22.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.6,23.2)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(77.83,23.65)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(78.04,24.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.25,24.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.45,25.01)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.65,25.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.83,25.94)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(79,26.41)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.16,26.89)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.32,27.36)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.46,27.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.6,28.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,28.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.84,29.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.95,29.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(80.05,30.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(80.14,30.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(80.22,31.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(80.28,31.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(80.34,32.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80.39,32.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(80.43,33.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(80.46,33.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(80.48,34.25)(0.01,0.5){1}{\line(0,1){0.5}}

\put(32,80){\makebox(0,0)[cc]{$A$}}

\put(29,20){\makebox(0,0)[cc]{$B$}}

\linethickness{0.3mm}
\put(100.49,44.75){\line(0,1){0.5}}
\multiput(100.48,45.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.46,46.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.43,46.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.39,47.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.34,47.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.28,48.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.22,48.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(100.14,49.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(100.05,49.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.95,50.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.84,50.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.73,51.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(99.6,51.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.46,52.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.32,52.64)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99.16,53.11)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(99,53.59)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(98.83,54.06)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(98.65,54.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.45,54.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.25,55.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.04,55.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.83,56.35)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.6,56.8)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(97.36,57.24)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(97.12,57.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.86,58.11)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.6,58.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.33,58.95)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.05,59.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.77,59.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.47,60.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.17,60.58)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(94.86,60.98)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(94.55,61.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(94.22,61.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(93.89,62.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.55,62.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.2,62.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(92.85,63.2)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(92.49,63.55)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(92.12,63.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(91.74,64.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(91.36,64.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(90.98,64.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(90.58,65.17)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(90.18,65.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(89.78,65.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(89.37,66.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(88.95,66.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(88.53,66.6)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(88.11,66.86)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.67,67.12)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(87.24,67.36)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(86.8,67.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(86.35,67.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(85.9,68.04)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(85.44,68.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(84.99,68.45)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(84.52,68.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(84.06,68.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(83.59,69)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(83.11,69.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(82.64,69.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(82.16,69.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(81.68,69.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(81.19,69.73)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(80.71,69.84)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(80.22,69.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(79.73,70.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(79.23,70.14)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(78.74,70.22)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(78.24,70.28)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(77.75,70.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(77.25,70.39)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(76.75,70.43)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(76.25,70.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(75.75,70.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(75.25,70.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(74.75,70.49){\line(1,0){0.5}}
\multiput(74.25,70.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.75,70.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(73.25,70.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(72.75,70.39)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(72.25,70.34)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.76,70.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(71.26,70.22)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(70.77,70.14)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(70.27,70.05)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(69.78,69.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(69.29,69.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(68.81,69.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(68.32,69.6)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(67.84,69.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(67.36,69.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(66.89,69.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(66.41,69)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(65.94,68.83)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(65.48,68.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(65.01,68.45)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.56,68.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.1,68.04)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(63.65,67.83)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(63.2,67.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(62.76,67.36)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(62.33,67.12)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(61.89,66.86)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(61.47,66.6)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(61.05,66.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(60.63,66.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(60.22,65.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(59.82,65.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(59.42,65.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(59.02,64.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(58.64,64.55)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(58.26,64.22)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.88,63.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(57.51,63.55)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(57.15,63.2)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(56.8,62.85)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(56.45,62.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(56.11,62.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.78,61.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.45,61.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(55.14,60.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.83,60.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.53,60.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.23,59.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(53.95,59.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.67,58.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.4,58.53)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.14,58.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.88,57.67)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.64,57.24)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.4,56.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.17,56.35)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(51.96,55.9)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.75,55.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.55,54.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.35,54.52)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.17,54.06)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(51,53.59)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(50.84,53.11)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(50.68,52.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.54,52.16)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.4,51.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(50.27,51.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(50.16,50.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(50.05,50.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(49.95,49.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(49.86,49.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(49.78,48.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(49.72,48.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(49.66,47.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(49.61,47.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.57,46.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(49.54,46.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(49.52,45.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(49.51,45.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(49.51,44.75){\line(0,1){0.5}}
\multiput(49.51,44.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.52,44.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.54,43.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.57,43.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,42.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.66,42.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.72,41.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.78,41.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.86,40.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.95,40.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.05,39.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.16,39.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.27,38.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.4,38.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.54,37.84)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.68,37.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.84,36.89)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(51,36.41)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.17,35.94)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.35,35.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.55,35.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.75,34.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.96,34.1)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.17,33.65)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.4,33.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.64,32.76)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.88,32.33)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.14,31.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.4,31.47)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.67,31.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.95,30.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.23,30.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.53,29.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.83,29.42)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.14,29.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.45,28.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.78,28.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.11,27.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.45,27.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.8,27.15)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(57.15,26.8)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(57.51,26.45)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.88,26.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.26,25.78)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(58.64,25.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(59.02,25.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(59.42,24.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(59.82,24.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(60.22,24.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(60.63,23.95)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(61.05,23.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(61.47,23.4)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(61.89,23.14)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(62.33,22.88)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(62.76,22.64)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(63.2,22.4)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(63.65,22.17)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.1,21.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.56,21.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(65.01,21.55)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(65.48,21.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(65.94,21.17)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(66.41,21)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(66.89,20.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(67.36,20.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(67.84,20.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(68.32,20.4)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.81,20.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(69.29,20.16)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(69.78,20.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(70.27,19.95)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(70.77,19.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(71.26,19.78)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(71.76,19.72)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(72.25,19.66)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(72.75,19.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(73.25,19.57)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(73.75,19.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(74.25,19.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(74.75,19.51){\line(1,0){0.5}}
\multiput(75.25,19.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.75,19.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(76.25,19.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(76.75,19.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.25,19.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(77.75,19.66)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(78.24,19.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(78.74,19.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(79.23,19.86)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(79.73,19.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(80.22,20.05)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(80.71,20.16)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(81.19,20.27)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(81.68,20.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(82.16,20.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(82.64,20.68)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(83.11,20.84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(83.59,21)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(84.06,21.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(84.52,21.35)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.99,21.55)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.44,21.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.9,21.96)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(86.35,22.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(86.8,22.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.24,22.64)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.67,22.88)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(88.11,23.14)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.53,23.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.95,23.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(89.37,23.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(89.78,24.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(90.18,24.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(90.58,24.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(90.98,25.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(91.36,25.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(91.74,25.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(92.12,26.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(92.49,26.45)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(92.85,26.8)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(93.2,27.15)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(93.55,27.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(93.89,27.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(94.22,28.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(94.55,28.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(94.86,29.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(95.17,29.42)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(95.47,29.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(95.77,30.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(96.05,30.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(96.33,31.05)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(96.6,31.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(96.86,31.89)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(97.12,32.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.36,32.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.6,33.2)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(97.83,33.65)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(98.04,34.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(98.25,34.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(98.45,35.01)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(98.65,35.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(98.83,35.94)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(99,36.41)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(99.16,36.89)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.32,37.36)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(99.46,37.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(99.6,38.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(99.73,38.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(99.84,39.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(99.95,39.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(100.05,40.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(100.14,40.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(100.22,41.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(100.28,41.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(100.34,42.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(100.39,42.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(100.43,43.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(100.46,43.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(100.48,44.25)(0.01,0.5){1}{\line(0,1){0.5}}

\put(62,45){\makebox(0,0)[cc]{{\small $A\cap B\cap C$}}}

\put(105,50){\makebox(0,0)[cc]{$C$}}

\end{picture}

}

\def\figvenn{

\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(80.49,85.49)(0,0)
\linethickness{0.3mm}
\put(80.49,59.75){\line(0,1){0.5}}
\multiput(80.48,60.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.46,61.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.43,61.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.39,62.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.34,62.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.28,63.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.22,63.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.14,64.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.05,64.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.95,65.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.84,65.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,66.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.6,66.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.46,67.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.32,67.64)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.16,68.11)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79,68.59)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.83,69.06)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.65,69.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.45,69.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.25,70.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.04,70.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.83,71.35)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.6,71.8)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.36,72.24)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.12,72.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.86,73.11)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.6,73.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.33,73.95)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.05,74.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.77,74.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.47,75.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(75.17,75.58)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.86,75.98)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.55,76.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.22,76.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.89,77.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.55,77.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.2,77.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.85,78.2)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.49,78.55)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(72.12,78.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.74,79.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.36,79.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.98,79.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.58,80.17)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.18,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(69.78,80.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(69.37,81.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.95,81.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.53,81.6)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(68.11,81.86)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.67,82.12)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.24,82.36)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.8,82.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.35,82.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.9,83.04)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(65.44,83.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.99,83.45)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.52,83.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.06,83.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.59,84)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.11,84.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.64,84.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.16,84.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.68,84.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.19,84.73)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(60.71,84.84)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(60.22,84.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(59.73,85.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(59.23,85.14)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.74,85.22)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.24,85.28)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.75,85.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(57.25,85.39)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(56.75,85.43)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(56.25,85.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(55.75,85.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.25,85.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,85.49){\line(1,0){0.5}}
\multiput(54.25,85.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,85.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.25,85.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.75,85.39)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(52.25,85.34)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(51.76,85.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(51.26,85.22)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.77,85.14)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.27,85.05)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(49.78,84.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(49.29,84.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(48.81,84.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(48.32,84.6)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(47.84,84.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(47.36,84.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.89,84.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.41,84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(45.94,83.83)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(45.48,83.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.01,83.45)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.56,83.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.1,83.04)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.65,82.83)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(43.2,82.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.76,82.36)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.33,82.12)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(41.89,81.86)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(41.47,81.6)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.05,81.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(40.63,81.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.22,80.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.82,80.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.42,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(39.02,79.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.64,79.55)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.26,79.22)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.88,78.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.51,78.55)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.15,78.2)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.8,77.85)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.45,77.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.11,77.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.78,76.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.45,76.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(35.14,75.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.83,75.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.53,75.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.23,74.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.95,74.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.67,73.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.4,73.53)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.14,73.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.88,72.67)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(32.64,72.24)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.4,71.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.17,71.35)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.96,70.9)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(31.75,70.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.55,69.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.35,69.52)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.17,69.06)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(31,68.59)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.84,68.11)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.68,67.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.54,67.16)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.4,66.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.27,66.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(30.16,65.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(30.05,65.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(29.95,64.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(29.86,64.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(29.78,63.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.72,63.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(29.66,62.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,62.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.57,61.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.54,61.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.52,60.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.51,60.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.51,59.75){\line(0,1){0.5}}
\multiput(29.51,59.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.52,59.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.54,58.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.57,58.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.61,57.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.66,57.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.72,56.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.78,56.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.86,55.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.95,55.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.05,54.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.16,54.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.27,53.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.4,53.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,52.84)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.68,52.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.84,51.89)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31,51.41)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.17,50.94)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.35,50.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.55,50.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.75,49.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.96,49.1)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.17,48.65)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.4,48.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.64,47.76)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.88,47.33)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(33.14,46.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.4,46.47)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.67,46.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.95,45.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.23,45.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(34.53,44.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.83,44.42)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.14,44.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.45,43.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.78,43.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.11,42.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.45,42.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.8,42.15)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.15,41.8)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.51,41.45)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.88,41.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.26,40.78)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.64,40.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.02,40.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.42,39.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.82,39.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.22,39.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(40.63,38.95)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.05,38.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.47,38.4)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.89,38.14)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.33,37.88)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.76,37.64)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.2,37.4)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.65,37.17)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(44.1,36.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(44.56,36.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.01,36.55)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.48,36.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(45.94,36.17)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(46.41,36)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(46.89,35.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.36,35.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.84,35.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(48.32,35.4)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(48.81,35.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(49.29,35.16)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(49.78,35.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.27,34.95)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.77,34.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(51.26,34.78)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.76,34.72)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(52.25,34.66)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(52.75,34.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(53.25,34.57)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.75,34.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.25,34.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,34.51){\line(1,0){0.5}}
\multiput(55.25,34.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.75,34.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.25,34.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.75,34.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(57.25,34.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.75,34.66)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.24,34.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.74,34.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(59.23,34.86)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(59.73,34.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(60.22,35.05)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(60.71,35.16)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(61.19,35.27)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(61.68,35.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.16,35.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.64,35.68)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.11,35.84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.59,36)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(64.06,36.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.52,36.35)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.99,36.55)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.44,36.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.9,36.96)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(66.35,37.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(66.8,37.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.24,37.64)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.67,37.88)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(68.11,38.14)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.53,38.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.95,38.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.37,38.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.78,39.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.18,39.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.58,39.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.98,40.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.36,40.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.74,40.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.12,41.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.49,41.45)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.85,41.8)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(73.2,42.15)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.55,42.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.89,42.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.22,43.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.55,43.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.86,44.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.17,44.42)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.47,44.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.77,45.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.05,45.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.33,46.05)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.6,46.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.86,46.89)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(77.12,47.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.36,47.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.6,48.2)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(77.83,48.65)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(78.04,49.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.25,49.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.45,50.01)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.65,50.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.83,50.94)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(79,51.41)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.16,51.89)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.32,52.36)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.46,52.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.6,53.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,53.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.84,54.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.95,54.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(80.05,55.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(80.14,55.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(80.22,56.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(80.28,56.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(80.34,57.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80.39,57.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(80.43,58.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(80.46,58.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(80.48,59.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(80.49,34.75){\line(0,1){0.5}}
\multiput(80.48,35.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.46,36.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.43,36.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.39,37.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.34,37.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.28,38.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.22,38.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(80.14,39.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.05,39.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.95,40.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.84,40.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.73,41.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.6,41.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.46,42.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.32,42.64)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.16,43.11)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79,43.59)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.83,44.06)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.65,44.52)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.45,44.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.25,45.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.04,45.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.83,46.35)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.6,46.8)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.36,47.24)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.12,47.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.86,48.11)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(76.6,48.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.33,48.95)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(76.05,49.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.77,49.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.47,50.18)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(75.17,50.58)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.86,50.98)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.55,51.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.22,51.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.89,52.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.55,52.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.2,52.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.85,53.2)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.49,53.55)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(72.12,53.89)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.74,54.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(71.36,54.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.98,54.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.58,55.17)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.18,55.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(69.78,55.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(69.37,56.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.95,56.33)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(68.53,56.6)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(68.11,56.86)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(67.67,57.12)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(67.24,57.36)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.8,57.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.35,57.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(65.9,58.04)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(65.44,58.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.99,58.45)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.52,58.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.06,58.83)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.59,59)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.11,59.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.64,59.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.16,59.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.68,59.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.19,59.73)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(60.71,59.84)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(60.22,59.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(59.73,60.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(59.23,60.14)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.74,60.22)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.24,60.28)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.75,60.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(57.25,60.39)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(56.75,60.43)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(56.25,60.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(55.75,60.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(55.25,60.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,60.49){\line(1,0){0.5}}
\multiput(54.25,60.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(53.75,60.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(53.25,60.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(52.75,60.39)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(52.25,60.34)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(51.76,60.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(51.26,60.22)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(50.77,60.14)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.27,60.05)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(49.78,59.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(49.29,59.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(48.81,59.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(48.32,59.6)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(47.84,59.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(47.36,59.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.89,59.16)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(46.41,59)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(45.94,58.83)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(45.48,58.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(45.01,58.45)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.56,58.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.1,58.04)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(43.65,57.83)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(43.2,57.6)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.76,57.36)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.33,57.12)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(41.89,56.86)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(41.47,56.6)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.05,56.33)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(40.63,56.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.22,55.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.82,55.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.42,55.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(39.02,54.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.64,54.55)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.26,54.22)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.88,53.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.51,53.55)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.15,53.2)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.8,52.85)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.45,52.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.11,52.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.78,51.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.45,51.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(35.14,50.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.83,50.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.53,50.18)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.23,49.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.95,49.37)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.67,48.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(33.4,48.53)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(33.14,48.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.88,47.67)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(32.64,47.24)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.4,46.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(32.17,46.35)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.96,45.9)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(31.75,45.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.55,44.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.35,44.52)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.17,44.06)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(31,43.59)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(30.84,43.11)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.68,42.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.54,42.16)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.4,41.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.27,41.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(30.16,40.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(30.05,40.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(29.95,39.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(29.86,39.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(29.78,38.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.72,38.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(29.66,37.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,37.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.57,36.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.54,36.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.52,35.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(29.51,35.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.51,34.75){\line(0,1){0.5}}
\multiput(29.51,34.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.52,34.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.54,33.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.57,33.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.61,32.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.66,32.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.72,31.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.78,31.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.86,30.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.95,30.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.05,29.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.16,29.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.27,28.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.4,28.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,27.84)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.68,27.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.84,26.89)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31,26.41)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.17,25.94)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.35,25.48)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.55,25.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.75,24.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.96,24.1)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.17,23.65)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.4,23.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.64,22.76)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.88,22.33)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(33.14,21.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.4,21.47)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.67,21.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.95,20.63)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.23,20.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(34.53,19.82)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.83,19.42)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.14,19.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.45,18.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.78,18.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.11,17.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.45,17.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.8,17.15)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(37.15,16.8)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.51,16.45)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.88,16.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.26,15.78)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.64,15.45)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.02,15.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.42,14.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.82,14.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.22,14.23)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(40.63,13.95)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.05,13.67)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.47,13.4)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(41.89,13.14)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(42.33,12.88)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.76,12.64)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.2,12.4)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.65,12.17)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(44.1,11.96)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(44.56,11.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.01,11.55)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(45.48,11.35)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(45.94,11.17)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(46.41,11)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(46.89,10.84)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.36,10.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(47.84,10.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(48.32,10.4)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(48.81,10.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(49.29,10.16)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(49.78,10.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.27,9.95)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(50.77,9.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(51.26,9.78)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(51.76,9.72)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(52.25,9.66)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(52.75,9.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(53.25,9.57)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(53.75,9.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(54.25,9.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(54.75,9.51){\line(1,0){0.5}}
\multiput(55.25,9.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(55.75,9.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(56.25,9.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(56.75,9.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(57.25,9.61)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.75,9.66)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.24,9.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.74,9.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(59.23,9.86)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(59.73,9.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(60.22,10.05)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(60.71,10.16)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(61.19,10.27)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(61.68,10.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.16,10.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.64,10.68)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.11,10.84)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.59,11)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(64.06,11.17)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.52,11.35)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.99,11.55)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.44,11.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.9,11.96)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(66.35,12.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(66.8,12.4)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.24,12.64)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(67.67,12.88)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(68.11,13.14)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.53,13.4)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(68.95,13.67)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.37,13.95)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(69.78,14.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(70.18,14.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.58,14.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.98,15.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.36,15.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(71.74,15.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.12,16.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(72.49,16.45)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.85,16.8)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.2,17.15)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(73.55,17.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.89,17.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.22,18.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.55,18.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.86,19.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.17,19.42)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.47,19.82)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.77,20.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.05,20.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(76.33,21.05)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.6,21.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76.86,21.89)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(77.12,22.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.36,22.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.6,23.2)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(77.83,23.65)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(78.04,24.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.25,24.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.45,25.01)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.65,25.48)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.83,25.94)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(79,26.41)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.16,26.89)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.32,27.36)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.46,27.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.6,28.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(79.73,28.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(79.84,29.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.95,29.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(80.05,30.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(80.14,30.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(80.22,31.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(80.28,31.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(80.34,32.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(80.39,32.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(80.43,33.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(80.46,33.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(80.48,34.25)(0.01,0.5){1}{\line(0,1){0.5}}

\put(33,80){\makebox(0,0)[cc]{$A$}}

\put(30,20){\makebox(0,0)[cc]{$B$}}

\put(55,48){\makebox(0,0)[cc]{$A\cap B$}}

\put(50,2){\makebox(0,0)[cc]{$P(A\cup B)=P(A)+P(B)-P(A\cap B)$}}

\end{picture}
